DLLM-TTS: Block Discrete Diffusion Language Model for Text-to-Speech Synthesis

Current text-to-speech systems face a trade-off: autoregres- sive codec language models produce highly intelligible speech but require large-scale models and training data and decode tokens sequentially, while non-autoregressive approaches im- prove speed at the cost of linguistic accuracy. We present DLLM-TTS, a framework that formulates TTS as conditional block discrete diffusion over X-Codec2 neural audio codec to- kens. The model decomposes sequences into blocks and applies masked diffusion within each block while processing blocks se- quentially, learning both local acoustic coherence and global text-speech alignment. During inference, parallel token pre- diction within blocks enables efficient generation with a real- time factor (RTF) of 0.15. A 0.6B-parameter model trained on 20K hours achieves competitive performance on the Seed- TTS-eval benchmark, demonstrating that block discrete diffu- sion language models enable practical and data-efficient speech synthesis with parallel generation.

==> tex/fig_architecture.tex <==


\definecolor{mainblue}{RGB}{41, 128, 185}
\definecolor{softblue}{RGB}{235, 245, 251}
\definecolor{accentteal}{RGB}{22, 160, 133}
\definecolor{softteal}{RGB}{232, 248, 245}
\definecolor{softorange}{RGB}{254, 245, 231}
\definecolor{accentorange}{RGB}{230, 126, 34}
\definecolor{softred}{RGB}{253, 235, 236}
\definecolor{accentred}{RGB}{192, 57, 43}
\definecolor{softviolet}{RGB}{245, 238, 248}
\definecolor{accentviolet}{RGB}{142, 68, 173}

\begin{tikzpicture}[
>=Stealth,
node distance=0.8cm,
mod/.style={rectangle, rounded corners=3pt, draw=#1!70, fill=#1!10,
minimum height=0.55cm, text centered, font=\scriptsize\bfseries,
inner sep=3pt, line width=0.6pt},
tok/.style={rectangle, minimum width=0.22cm, minimum height=0.32cm,
fill=#1!50, draw=#1!80, line width=0.2pt},
mtok/.style={rectangle, minimum width=0.22cm, minimum height=0.32cm,
fill=softred, draw=accentred!40, line width=0.3pt},
lbl/.style={font=\tiny\bfseries, text=black!60},
sublbl/.style={font=\fontsize{5}{6}\selectfont, text=black!40}
]

% INPUT TOKENS
\node[lbl] at (3.8,5.6) {Input Token Sequence};

\draw[rounded corners=3pt, fill=gray!2, draw=black!40]
(0.2,4.9) rectangle (7.4,5.3);

% ref text
\foreach \i in {0,...,3}
\node[tok=accentorange] at (0.6+\i*0.25,5.1) {};

\node[sublbl] at (1.0,4.8) {ref\_txt};

% ref codecs
\foreach \i in {0,...,4}
\node[tok=accentteal] at (2.0+\i*0.25,5.1) {};

\node[sublbl] at (2.6,4.8) {ref\_codec};

% gen text
\foreach \i in {0,...,3}
\node[tok=accentviolet] at (3.5+\i*0.25,5.1) {};

\node[sublbl] at (3.9,4.8) {gen\_txt};

% masked
\foreach \i in {0,...,8}
\node[mtok] at (4.9+\i*0.25,5.1) {};

\node[sublbl,text=accentred] at (6.2,4.8) {$[\text{MASK}]^L$};

% ARROW
\draw[->,line width=0.9pt,color=gray!40]
(3.8,4.7) -- (3.8,4.1);

% TRANSFORMER BOX
\draw[rounded corners=6pt, fill=softblue!30, draw=mainblue!40]
(0.3,1.3) rectangle (7.5,4.1);

\node[font=\scriptsize\bfseries,text=mainblue!80]
at (3.9,3.9)
{Block Discrete Diffusion Transformer};

\node[lbl,text=mainblue!70]
at (3.9,3.6)
{Iterative Denoising};

% BLOCKS
\node[mod=mainblue] (b1) at (1.6,3.0) {Blk 1};
\node[mod=accentred] (bk) at (3.8,3.0) {Blk k};
\node[mod=mainblue] (bn) at (6.0,3.0) {Blk N};

\draw[->,gray!40] (b1) -- (bk);
\draw[->,gray!40] (bk) -- (bn);

\draw[->,gray!50] (3.8,2.725) -- (3.8,2.45);

\foreach \i in {0,...,6}
\node[mtok,minimum width=0.18cm]
at (3.065+\i*0.25,2.3) {};

\draw[->,red!50,densely dotted,line width=0.6pt] (3.8,2.1) -- (3.8,1.8);

\foreach \i in {0,...,6}
\node[tok=accentteal,minimum width=0.18cm]
at (3.065+\i*0.25,1.6) {};

% OUTPUT
\node[mod=accentteal] (dec) at (3.8,0.6) {X-Codec2 Decoder};
\node[minimum width=1.4cm, minimum height=1.0cm] (sp) at (6.6,0.6) {};
\draw[accentteal!70, semithick] plot[smooth, tension=0.7] coordinates {
    ([xshift=-0.45cm]sp.center) ([xshift=-0.3cm, yshift=0.2cm]sp.center)
    ([xshift=-0.15cm, yshift=-0.05cm]sp.center) ([xshift=-0.05cm, yshift=0.28cm]sp.center)
    (sp.center) ([xshift=0.05cm, yshift=-0.26cm]sp.center)
    ([xshift=0.15cm, yshift=0.05cm]sp.center) ([xshift=0.3cm, yshift=-0.15cm]sp.center)
    ([xshift=0.45cm]sp.center)
};
\node[sublbl, text=accentteal] at ([yshift=-0.4cm]sp.center) {Waveform};

\draw[->,line width=0.9pt,gray!40]
(3.8,1.445) -- (dec);

\draw[->,line width=0.9pt,gray!40]
(dec) -- (sp);

\end{tikzpicture}
